Thakaa at AlexandriaX-2026: Who Gets the Final Say? Assigning Output Authority in Dialectal Arabic Machine Translation and Error Detection

We report first-place systems for all four evaluated AlexandriaX-2026 settings: both English-to-dialect translation tracks, cross-dialect translation, and translation-error detection. In unconstrained translation, our minimum Bayes risk (MBR) selection restricts output authority: four local systems can supply the translation, while seven additional systems contribute only reference evidence. Candidate-constrained MBR beats the strongest complete candidate in all 13 dialects and gains 1.2554 macro spBLEU overall, reaching 33.4891. It also surpasses a retrospective oracle selecting the best whole candidate system per dialect. In the constrained track, country-routed LoRA adapters over a shared NileChat-3B-Base backbone incorporate the released Libyan and Sudanese supervision absent from the training and development splits, raising macro spBLEU from 29.5969 to 30.4233. Post-evaluation, a single adapter trained on all released Alexandria data reaches 30.4733 macro spBLEU; averaging model weights across three training seeds raises this to 30.9726 while retaining one model for inference. For cross-dialect translation, nonparallel target-dialect retrieval guides deliberation, raising Gemma-4-31B-IT without fine-tuning from 24.6898 to 28.4011 spBLEU. For translation-error detection, GPT-5.5 proposes semantic error regions, while MARBERTv2 controls their character boundaries and corroborates additional spans, raising Overall from 0.4691 to 0.4982.

==> figures/fig1_st1_tikz.tex <==
\colorlet{figevid}{orange!65!black}
\definecolor{figevidbg}{RGB}{253,240,225}
\colorlet{figctrl}{blue!45!cyan!70!black}
\begin{tikzpicture}[x=1mm,y=1mm,
  txt/.style={font=\fontsize{10}{12}\selectfont,inner sep=0pt},
  title/.style={txt,font=\fontsize{11}{13}\selectfont\bfseries},
  box/.style={rounded corners=3pt,line width=.7pt,inner sep=0pt},
  translation/.style={rounded corners=.5pt,line width=.55pt,fill=white,minimum width=6mm,minimum height=7mm,inner sep=0pt},
  flow/.style={-{Stealth[length=2mm,width=1.5mm]},line width=.9pt}
]
\node[box,draw=figmut!45,fill=figneut,minimum width=108mm,minimum height=14mm] (input) at (79.5,0) {};
\node[title] at (79.5,4.5) {Input to each model};
\node[txt] at (79.5,0) {English turn + target dialect};
\node[txt] at (79.5,-4.5) {Prompt + context/examples where used};
\node[box,draw=figmut!45,fill=white,minimum width=108mm,minimum height=10mm] (generate) at (79.5,-16) {};
\node[title] at (79.5,-13.7) {Generate translations};
\node[txt] at (79.5,-18.3) {Candidate systems and reference-only jurors};
\draw[flow,figmut] (input.south) -- (generate.north);

\node[box,draw=figctrl!50,fill=figctrlbg,minimum width=73mm,minimum height=28mm] (candidates) at (36.5,-41) {};
\node[box,draw=figevid!50,fill=figevidbg,minimum width=73mm,minimum height=28mm] (jurors) at (122.5,-41) {};
\coordinate (branch) at (79.5,-24);
\draw[figmut,line width=.9pt] (generate.south) -- (branch);
\draw[flow,figctrl] (branch) -| (candidates.north);
\draw[flow,figevid] (branch) -| (jurors.north);
\node[title,text=figctrl] at ($(candidates.north)+(0,-5)$) {Four candidate translations\textsuperscript{*}};
\node[title,text=figevid] at ($(jurors.north)+(0,-5)$) {Seven reference-only translations\textsuperscript{\dag}};
\foreach \offset in {-24,-8,8,24} {
  \node[translation,draw=figctrl!70] (candidateDoc) at ($(candidates.center)+(\offset,0)$) {};
  \foreach \offsetY in {-1.2,1.2} \draw[figctrl!50,line width=.45pt] ($(candidateDoc.center)+(-1.8,\offsetY)$) -- ($(candidateDoc.center)+(1.8,\offsetY)$);
}
\foreach \offset in {-30,-20,-10,0,10,20,30} {
  \node[translation,draw=figevid!70] (jurorDoc) at ($(jurors.center)+(\offset,0)$) {};
  \foreach \offsetY in {-1.2,1.2} \draw[figevid!50,line width=.45pt] ($(jurorDoc.center)+(-1.8,\offsetY)$) -- ($(jurorDoc.center)+(1.8,\offsetY)$);
}
\node[txt] at ($(candidates.south)+(0,4.5)$) {Can be selected as the output};
\node[txt] at ($(jurors.south)+(0,4.5)$) {Help selection, but cannot be the output};

\coordinate (groupsBottom) at ($(candidates.south)!.5!(jurors.south)$);
\node[box,draw=figmut!45,fill=figneut,minimum width=155mm,minimum height=20mm,below=5mm of groupsBottom] (select) {};
\draw[flow,figctrl] (candidates.south) -- (select.north -| candidates.south);
\draw[flow,figevid] (jurors.south) -- (select.north -| jurors.south);
\node[title] at ($(select.center)+(0,5.5)$) {MBR: score only the four candidates};
\node[txt] at (select.center) {Pool both groups' translations, merging exact duplicates.};
\node[txt] at ($(select.center)+(0,-5.5)$) {For each candidate, average sentence-spBLEU against the references, excluding itself.};
\node[box,draw=figctrl!65,fill=figctrlbg,minimum width=129mm,minimum height=11mm,below=5mm of select] (output) {};
\draw[flow,figctrl] (select.south) -- (output.north);
\node[title,text=figctrl] at ($(output.center)+(0,2.3)$) {Output: candidate with the highest average score};
\node[txt] at ($(output.center)+(0,-2.3)$) {Return its translation unchanged. Repeat for each English turn.};
\end{tikzpicture}

